Correlation functions of the One-Dimensional Random Field Ising Model at Zero Temperature

We consider the one-dimensional random field Ising model, where the spin-spin coupling, $J$, is ferromagnetic and the external field is chosen to be $+h$ with probability $p$ and $-h$ with probability $1-p$. At zero temperature, we calculate an exact expression for the correlation length of the quenched average of the correlation function $\langle s_0 s_n \rangle - \langle s_0 \rangle \langle s_n \rangle$ in the case that $2J/h$ is not an integer. The result is a discontinuous function of $2J/h$. When $p = {1 \over 2}$, we also place a bound on the correlation length of the quenched average of the correlation function $\langle s_0 s_n \rangle$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% END OF TEX FILE
%% -------------------
%% BEGINNING OF POSTSCRIPT FIGURE

%!PS-Adobe-Evan
%% ***  ATTENTION:  ***
%% This is a PostScript Figure for the paper,
%% ``Correlation Functions of the One-dimensional
%% Random Field Ising Model at Zero Temperature''
%% Please take all the text starting with `` %! ''
%% and ending with `` %% End of Poscript Figure ''
%% and move it to a separate file called `farhifig.eps'
%% and place it in the same directory as the paper
%% when you TeX it.
%%
%% Also, locate the point in the TeX file which references farhifig.eps
%% (at approximately line ???), and uncomment those lines for TeX.
%%
%% If you're using dvips by Tomas Rokicki,
%% and you also have access to the TeX macro package epsf.tex,
%% well, everything should be fine.
%% Please contact ereidell@marie.mit.edu if you have any questions

72 2 mul dup translate %% 2 inches up
26 dup scale %% hope this is OK

/xtick {dup newpath 0 moveto 0.3 lineto stroke} def
/ytick {dup newpath 0 exch moveto 0.3 exch lineto stroke} def
/centershow {dup stringwidth exch 0.5 mul neg exch 0.5 mul neg
             rmoveto show} def
/xnum {dup -0.6 moveto dup 8 string cvs centershow} def
/ynum {dup -0.4 exch moveto dup 8 string cvs centershow} def

/yarrow {/tmpy exch def
newpath
 0.0 tmpy 0.1 add moveto
-0.1 tmpy 0.3 sub lineto
 0.0 tmpy 0.1 sub lineto
 0.1 tmpy 0.3 sub lineto
closepath fill} def

/xarrow{/tmpx exch def
newpath
tmpx 0.1 add  0.0 moveto
tmpx 0.3 sub  0.1 lineto
tmpx 0.1 sub  0.0 lineto
tmpx 0.3 sub -0.1 lineto
closepath fill} def

/axis {2 copy 0 exch moveto 0 0 lineto 0 lineto stroke yarrow xarrow} def

/Times-Roman findfont 0.4 scalefont setfont

0 setlinecap
0 setlinejoin
0.05 setlinewidth
16 5 axis

0.02 setlinewidth
1 1 15 {dup xtick xnum} for
1 1 4 {dup ytick ynum} for

/fplot {0.1 0 360 newpath arc closepath fill} def
1 1 fplot
2 2 fplot
3 3 fplot
4 4 fplot
5 3 fplot
6 2 fplot
7 3 fplot
8 4 fplot
9 3 fplot
10 4 fplot
11 3 fplot
12 2 fplot
13 3 fplot
14 2 fplot
15 1 fplot

/rm {/Times-Roman findfont 0.75 scalefont setfont} def
/it {/Times-Italic findfont 0.75 scalefont setfont} def

it 7.75 -1.5 moveto (i) centershow
-3 2.5 moveto
it (W) show
rm ([1,) show
it ( i) show
rm (]) show

showpage

%% End of Poscript Figure
